Single-particle structure of the N = 20 and N = 28 isotones within the dispersive optical model

The neutron single-particle characteristics of the N = 20, 28 isotones at 8 < Z < 30 was calculated within the dispersive optical model. The global parameters of the spin-orbit and imaginary parts of the potential as well as surface absorption independent on neutron-proton asymmetry and increased diffuseness at large neutron excess were used in the calculations. The suitability of the global parameters to predict the evolution of the neutron single-particle structure of nuclei near the neutron drip line was investigated. The following results are in agreement with the available experimental data: the reduction of the particle-hole energy gaps, the degeneration of the 1f7/2 and 2p states and then a change in the 1f7/2 , 2p3/2 level sequence and more rapid reduction of the 2p-splitting in comparison with the 1f-splitting with decreasing Z. The predictive power of the dispersive optical model with respect to neutron-rich nuclei is demonstrated.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

